DAdaQuant: Doubly-adaptive quantization for communication-efficient Federated Learning

Federated Learning (FL) is a powerful technique for training a model on a server with data from several clients in a privacy-preserving manner. In FL, a server sends the model to every client, who then train the model locally and send it back to the server. The server aggregates the updated models and repeats the process for several rounds. FL incurs significant communication costs, in particular when transmitting the updated local models from the clients back to the server. Recently proposed algorithms quantize the model parameters to efficiently compress FL communication. These algorithms typically have a quantization level that controls the compression factor. We find that dynamic adaptations of the quantization level can boost compression without sacrificing model quality. First, we introduce a time-adaptive quantization algorithm that increases the quantization level as training progresses. Second, we introduce a client-adaptive quantization algorithm that assigns each individual client the optimal quantization level at every round. Finally, we combine both algorithms into DAdaQuant, the doubly-adaptive quantization algorithm. Our experiments show that DAdaQuant consistently improves client$\rightarrow$server compression, outperforming the strongest non-adaptive baselines by up to $2.8\times$.

==> samplequant_complex_dynamic.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'anc/samplequant_complex_dynamic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58117906)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{anc/samplequant_complex_dynamic.pdf}}%
    \put(0.10256583,0.49945918){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Client A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{anc/samplequant_complex_dynamic.pdf}}%
    \put(0.82248717,0.50131666){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Client B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{anc/samplequant_complex_dynamic.pdf}}%
    \put(0.48321048,0.3368701){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Server\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{anc/samplequant_complex_dynamic.pdf}}%
    \put(0.20893637,0.38851402){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$p_A \propto [0,1]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{anc/samplequant_complex_dynamic.pdf}}%
    \put(0.92874693,0.40427488){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$p_B \propto [0,1]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{anc/samplequant_complex_dynamic.pdf}}%
    \put(0.85995086,0.22900871){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\quantizer(p_B)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{anc/samplequant_complex_dynamic.pdf}}%
    \put(0.48321048,0.06029454){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$\quantizer(p)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{anc/samplequant_complex_dynamic.pdf}}%
    \put(0.45723301,0.00428499){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$\mathbb{E}_{p_A, p_B}\left[\mathrm{Var}\left(\quantizer(p)\right)\right] = \mathbf{0.0017}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{anc/samplequant_complex_dynamic.pdf}}%
    \put(0.13923014,0.2273707){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$\quantizer(p_A)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{anc/samplequant_complex_dynamic.pdf}}%
    \put(0.14037503,0.32091045){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small $q_A=4$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{anc/samplequant_complex_dynamic.pdf}}%
    \put(0.86109663,0.33081699){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small $q_B=9$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{anc/samplequant_complex_dynamic.pdf}}%
    \put(0.28638251,0.22482899){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\times \frac{1}{5}$\end{tabular}}}}%
    \put(0.68829352,0.22658024){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$\times \frac{4}{5}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> samplequant_complex_static.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'anc/samplequant_complex_static.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.35926819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58056508)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{anc/samplequant_complex_static.pdf}}%
    \put(0.10245747,0.49893155){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Client A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{anc/samplequant_complex_static.pdf}}%
    \put(0.82161821,0.50078706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Client B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{anc/samplequant_complex_static.pdf}}%
    \put(0.48269995,0.33651424){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Server\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{anc/samplequant_complex_static.pdf}}%
    \put(0.20871562,0.3881036){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$p_A \propto [0,1]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{anc/samplequant_complex_static.pdf}}%
    \put(0.92776568,0.4038478){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$p_B \propto [0,1]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{anc/samplequant_complex_static.pdf}}%
    \put(0.85904229,0.2287668){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\quantizer(p_B)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{anc/samplequant_complex_static.pdf}}%
    \put(0.48269995,0.06023088){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$\quantizer(p)$\end{tabular}}}}%
    \put(0.45674991,0.00428051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$\mathbb{E}_{p_A, p_B}\left[\mathrm{Var}\left(\quantizer(p)\right)\right] = \mathbf{0.0018}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{anc/samplequant_complex_static.pdf}}%
    \put(0.13908303,0.22713053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$\quantizer(p_A)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{anc/samplequant_complex_static.pdf}}%
    \put(0.14022672,0.32057146){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small $q_A=8$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{anc/samplequant_complex_static.pdf}}%
    \put(0.86018684,0.33046753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small $q_B=8$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{anc/samplequant_complex_static.pdf}}%
    \put(0.28607995,0.22459151){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\times \frac{1}{5}$\end{tabular}}}}%
    \put(0.68756631,0.2263409){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small$\times \frac{4}{5}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

